A Low-Delay MAC for IoT Applications: Decentralized Optimal Scheduling of Queues without Explicit State Information Sharing

We consider a system of several collocated nodes sharing a time slotted wireless channel, and seek a MAC (medium access control) that (i) provides low mean delay, (ii) has distributed control (i.e., there is no central scheduler), and (iii) does not require explicit exchange of state information or control signals. The design of such MAC protocols must keep in mind the need for contention access at light traffic, and scheduled access in heavy traffic, leading to the long-standing interest in hybrid, adaptive MACs. Working in the discrete time setting, for the distributed MAC design, we consider a practical information structure where each node has local information and some common information obtained from overhearing. In this setting, "ZMAC" is an existing protocol that is hybrid and adaptive. We approach the problem via two steps (1) We show that it is sufficient for the policy to be "greedy" and "exhaustive". Limiting the policy to this class reduces the problem to obtaining a queue switching policy at queue emptiness instants. (2) Formulating the delay optimal scheduling as a POMDP (partially observed Markov decision process), we show that the optimal switching rule is Stochastic Largest Queue (SLQ). Using this theory as the basis, we then develop a practical distributed scheduler, QZMAC, which is also tunable. We implement QZMAC on standard off-the-shelf TelosB motes and also use simulations to compare QZMAC with the full-knowledge centralized scheduler, and with ZMAC. We use our implementation to study the impact of false detection while overhearing the common information, and the efficiency of QZMAC. Our simulation results show that the mean delay with QZMAC is close that of the full-knowledge centralized scheduler.

==> figures/figure_embedding_queueing_processes.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{7.00cm}{3.2500cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273

%Straight Lines [id:da07024712356696838] 
\draw [line width=3.75]    (5.8,200.6) -- (469.8,200.6) ;
%Straight Lines [id:da5165905956246457] 
\draw [line width=3]    (34.8,102.6) -- (34.8,200.6) ;
%Straight Lines [id:da3511931442911944] 
\draw [line width=3]    (275.8,107.6) -- (275.8,201.6) ;
%Straight Lines [id:da033625715632004116] 
\draw [color={rgb, 255:red, 24; green, 15; blue, 202 }  ,draw opacity=1 ][line width=2.25]    (39.8,236) -- (270.8,236) ;
\draw [shift={(275.8,236)}, rotate = 180] [fill={rgb, 255:red, 24; green, 15; blue, 202 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [shift={(34.8,236)}, rotate = 0] [fill={rgb, 255:red, 24; green, 15; blue, 202 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Curve Lines [id:da14567811814653386] 
\draw [color={rgb, 255:red, 24; green, 15; blue, 202 }  ,draw opacity=1 ][line width=2.25]    (69.8,65.6) .. controls (78.3,90.17) and (70.74,104.92) .. (44.56,112.37) ;
\draw [shift={(39.8,113.6)}, rotate = 346.87] [fill={rgb, 255:red, 24; green, 15; blue, 202 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Curve Lines [id:da4371970002881418] 
\draw [color={rgb, 255:red, 24; green, 15; blue, 202 }  ,draw opacity=1 ][line width=2.25]    (332.8,86.6) .. controls (328.15,119.15) and (306.2,121.43) .. (285.46,124.81) ;
\draw [shift={(280.8,125.6)}, rotate = 349.7] [fill={rgb, 255:red, 24; green, 15; blue, 202 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Curve Lines [id:da35275031725111394] 
\draw [color={rgb, 255:red, 92; green, 166; blue, 7 }  ,draw opacity=1 ][line width=2.25]    (273.8,196.6) .. controls (237.14,199.42) and (237.59,186.34) .. (226.15,164.82) ;
\draw [shift={(223.8,160.6)}, rotate = 59.74] [fill={rgb, 255:red, 92; green, 166; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da3640405278484238] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (276,29) -- (276,44.6) -- (276,94.6) ;
\draw [shift={(276,99.6)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

% Text Node
\draw (46,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {${\textstyle \mathbf{Q_{j}( t)}}$};
% Text Node
\draw (234,0.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {${\textstyle \mathbf{A_{j}( t+1)}}$};
% Text Node
\draw (189,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {${\textstyle \mathbf{D_{j}( t)}}$};
% Text Node
\draw (287,49.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {${\textstyle \mathbf{Q_{j}( t) \ =\ ( Q_{j}( t) -D_{j}( t))^{+} +\ A_{j}( t+1)}}$};
% Text Node
\draw (119,244.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{\text{Slot} \ t}$};
% Text Node
\draw (31,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {${\textstyle \mathbf{t}}$};
% Text Node
\draw (252,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {${\textstyle \mathbf{t+1}}$};

% \vspace{-0.50cm}

\end{tikzpicture}
}

==> figures/geo-d-x-1-alarm-traffic.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{9.50cm}{4.50cm}{
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,671); %set diagram left start at 0, and has height of 671

%Straight Lines [id:da22031459393974595] 
\draw    (169.51,122.96) -- (325.5,122.96) ;
%Straight Lines [id:da809027084309204] 
\draw    (326.5,121.96) -- (326.5,181.91) ;
%Straight Lines [id:da1236798655371556] 
\draw    (171.19,181.91) -- (327.18,181.91) ;
%Rounded Rect [id:dp5233083168331873] 
%\draw   
\filldraw[very thick, fill=red!60!white!80, draw=black] (313.13,125.68) .. controls (317.62,125.64) and (321.29,129.25) .. (321.32,133.74) -- (321.59,168.96) .. controls (321.63,173.46) and (318.01,177.12) .. (313.52,177.16) -- (289.13,177.36) .. controls (284.64,177.39) and (280.97,173.78) .. (280.94,169.29) -- (280.67,134.07) .. controls (280.63,129.58) and (284.24,125.91) .. (288.74,125.87) -- cycle ;
%Curve Lines [id:da7819448564534215] 
\draw    (114.05,102.41) .. controls (154.97,103.16) and (135.44,135.58) .. (168.17,138) ;
\draw [shift={(169.7,138.09)}, rotate = 182.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da10246095311611136] 
\draw    (110.79,204.48) .. controls (151.72,205.22) and (132.91,172.41) .. (165.66,172.87) ;
\draw [shift={(167.19,172.91)}, rotate = 182.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8696881549024784] 
\draw    (113.31,153.57) -- (163.98,153.57) ;
\draw [shift={(165.98,153.57)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6387613299825519] 
\draw    (342,149.42) -- (450.31,217.36) ;
\draw [shift={(452,218.42)}, rotate = 212.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp4328260514515727] 
\draw   (453.34,236.98) .. controls (453.34,226.55) and (461.64,218.09) .. (471.88,218.09) .. controls (482.13,218.09) and (490.43,226.55) .. (490.43,236.98) .. controls (490.43,247.41) and (482.13,255.87) .. (471.88,255.87) .. controls (461.64,255.87) and (453.34,247.41) .. (453.34,236.98) -- cycle ;
%Shape: Ellipse [id:dp6011641419862526] 
\draw   (86.07,171.01) .. controls (86.05,169.52) and (87.22,168.31) .. (88.69,168.31) .. controls (90.15,168.31) and (91.34,169.52) .. (91.36,171.01) .. controls (91.37,172.49) and (90.2,173.7) .. (88.74,173.7) .. controls (87.28,173.7) and (86.08,172.49) .. (86.07,171.01) -- cycle ;
%Shape: Ellipse [id:dp9160539049965806] 
\draw   (86.07,183.09) .. controls (86.05,181.61) and (87.22,180.4) .. (88.69,180.4) .. controls (90.15,180.4) and (91.34,181.61) .. (91.36,183.09) .. controls (91.37,184.58) and (90.2,185.79) .. (88.74,185.79) .. controls (87.28,185.79) and (86.08,184.58) .. (86.07,183.09) -- cycle ;
%Shape: Ellipse [id:dp2548490997188926] 
\draw   (86.07,194.43) .. controls (86.05,192.94) and (87.22,191.73) .. (88.69,191.73) .. controls (90.15,191.73) and (91.34,192.94) .. (91.36,194.43) .. controls (91.37,195.92) and (90.2,197.12) .. (88.74,197.12) .. controls (87.28,197.12) and (86.08,195.92) .. (86.07,194.43) -- cycle ;
%Straight Lines [id:da4829040878418136] 
\draw    (173.51,303.96) -- (329.5,303.96) ;
%Straight Lines [id:da16385700890178212] 
\draw    (329.5,303.96) -- (329.5,381.29) ;
%Straight Lines [id:da26982391974540065] 
\draw    (173.51,381.29) -- (329.5,381.29) ;
%Rounded Rect [id:dp6275580880577942] 
%\draw   
\filldraw[very thick, fill=blue!60!white!40, draw=black] (316.5,307.68) .. controls (321.34,307.64) and (325.29,311.53) .. (325.33,316.36) -- (325.72,368.4) .. controls (325.76,373.24) and (321.87,377.19) .. (317.04,377.23) -- (290.77,377.44) .. controls (285.94,377.48) and (281.99,373.59) .. (281.95,368.76) -- (281.55,316.72) .. controls (281.52,311.88) and (285.41,307.93) .. (290.24,307.89) -- cycle ;
%Rounded Rect [id:dp876197579306828] 
%\draw
\filldraw[very thick, fill=blue!60!white!40, draw=black] (268.28,307.28) .. controls (273.11,307.24) and (277.06,311.12) .. (277.1,315.96) -- (277.5,368) .. controls (277.54,372.83) and (273.65,376.78) .. (268.81,376.82) -- (242.55,377.03) .. controls (237.71,377.07) and (233.76,373.18) .. (233.73,368.35) -- (233.33,316.31) .. controls (233.29,311.48) and (237.18,307.53) .. (242.01,307.49) -- cycle ;
%Rounded Rect [id:dp9002066434368925] 
%\draw
\filldraw[very thick, fill=blue!60!white!40, draw=black] (219.31,307.63) .. controls (224.14,307.59) and (228.09,311.47) .. (228.13,316.31) -- (228.53,368.35) .. controls (228.57,373.18) and (224.68,377.13) .. (219.84,377.17) -- (193.58,377.38) .. controls (188.75,377.42) and (184.8,373.54) .. (184.76,368.7) -- (184.36,316.66) .. controls (184.32,311.83) and (188.21,307.88) .. (193.05,307.84) -- cycle ;
%Curve Lines [id:da9990295143760162] 
\draw    (118.05,284.41) .. controls (158.97,285.16) and (139.44,317.58) .. (172.17,320) ;
\draw [shift={(173.7,320.09)}, rotate = 182.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da956697574514191] 
\draw    (118.79,395.48) .. controls (159.72,396.22) and (140.91,363.41) .. (173.66,363.87) ;
\draw [shift={(175.19,363.91)}, rotate = 182.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9546732899311114] 
\draw    (117.31,337.57) -- (167.98,337.57) ;
\draw [shift={(169.98,337.57)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3268470988936958] 
\draw   (99.07,355.01) .. controls (99.05,353.52) and (100.22,352.31) .. (101.69,352.31) .. controls (103.15,352.31) and (104.34,353.52) .. (104.36,355.01) .. controls (104.37,356.49) and (103.2,357.7) .. (101.74,357.7) .. controls (100.28,357.7) and (99.08,356.49) .. (99.07,355.01) -- cycle ;
%Shape: Ellipse [id:dp7512359084056817] 
\draw   (99.07,367.09) .. controls (99.05,365.61) and (100.22,364.4) .. (101.69,364.4) .. controls (103.15,364.4) and (104.34,365.61) .. (104.36,367.09) .. controls (104.37,368.58) and (103.2,369.79) .. (101.74,369.79) .. controls (100.28,369.79) and (99.08,368.58) .. (99.07,367.09) -- cycle ;
%Shape: Ellipse [id:dp9523132295402834] 
\draw   (99.07,378.43) .. controls (99.05,376.94) and (100.22,375.73) .. (101.69,375.73) .. controls (103.15,375.73) and (104.34,376.94) .. (104.36,378.43) .. controls (104.37,379.92) and (103.2,381.12) .. (101.74,381.12) .. controls (100.28,381.12) and (99.08,379.92) .. (99.07,378.43) -- cycle ;
%Rounded Rect [id:dp11998227575694465] 
%\draw 
\filldraw[very thick, fill=red!60!white!80, draw=black] (267.47,126) .. controls (271.96,125.97) and (275.63,129.58) .. (275.67,134.07) -- (275.94,169.29) .. controls (275.97,173.78) and (272.36,177.45) .. (267.87,177.49) -- (243.48,177.68) .. controls (238.99,177.72) and (235.32,174.11) .. (235.28,169.62) -- (235.01,134.39) .. controls (234.98,129.9) and (238.59,126.23) .. (243.08,126.2) -- cycle ;
%Rounded Rect [id:dp7891992415493496] 
%\draw
\filldraw[very thick, fill=red!60!white!80, draw=black] (219.82,126.33) .. controls (224.31,126.29) and (227.98,129.9) .. (228.01,134.39) -- (228.28,169.62) .. controls (228.32,174.11) and (224.71,177.78) .. (220.22,177.81) -- (195.82,178.01) .. controls (191.33,178.05) and (187.67,174.43) .. (187.63,169.94) -- (187.36,134.72) .. controls (187.33,130.23) and (190.94,126.56) .. (195.43,126.52) -- cycle ;
%Straight Lines [id:da7843216351222155] 
\draw    (344,343.42) -- (449.46,255.7) ;
\draw [shift={(451,254.42)}, rotate = 500.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da27294524730981307] 
\draw    (385,143.42) .. controls (361.12,159.34) and (332.29,312.88) .. (388.15,350.86) ;
\draw [shift={(389,351.42)}, rotate = 212.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1688864951173159] 
\draw    (490.43,236.98) -- (541.11,236.98) ;
\draw [shift={(543.11,236.98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (45.00,130.6) node [anchor=north west][inner sep=0.75pt]    {$A^{( a)}_{2}(t)$};
% Text Node
\draw (45.00,203.51) node [anchor=north west][inner sep=0.75pt]    {$A_{N}(t)$};
% Text Node
\draw (45.00,92.71) node [anchor=north west][inner sep=0.75pt]    {$A^{( a)}_{1}(t)$};
% Text Node
\draw (65.00,322.6) node [anchor=north west][inner sep=0.75pt]    {$A_{2}(t)$};
% Text Node
\draw (62.00,384.51) node [anchor=north west][inner sep=0.75pt]    {$A_{N}(t)$};
% Text Node
\draw (65.00,275.71) node [anchor=north west][inner sep=0.75pt]    {$A_{1}(t)$};
% Text Node
\draw (200,97.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small Alarm Packets};
% Text Node
\draw (213,279.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small Data Packets};
% Text Node
\draw (401,160.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small Higher Priority};
% Text Node
\draw (435.5,306.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small Lower Priority};
% Text Node
\draw (380,320.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{(Serve only if alarm queue is empty)}};


\end{tikzpicture}
}

==> figures/geo-x-d-1queue.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{7.50cm}{2.3cm}{
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da21091821527862487] 
\draw[very thick,black]    (181,111) -- (391.26,111) ;
%Straight Lines [id:da8923248760987523] 
\draw[very thick,black]    (391.26,111) -- (391.26,213.35) ;
%Straight Lines [id:da8966019854695426] 
\draw[very thick,black]    (181,213.35) -- (391.26,213.35) ;
%Rounded Rect [id:dp9740766065249149] 
\filldraw[very thick, fill=blue!60!white!40, draw=black]  (373.74,115.93) .. controls (380.26,115.88) and (385.58,121.12) .. (385.64,127.64) -- (386.17,196.09) .. controls (386.22,202.6) and (380.98,207.93) .. (374.47,207.98) -- (339.06,208.26) .. controls (332.55,208.31) and (327.22,203.07) .. (327.17,196.55) -- (326.63,128.1) .. controls (326.58,121.58) and (331.82,116.26) .. (338.34,116.21) -- cycle ;
%Rounded Rect [id:dp058046820249539444] 
\filldraw[very thick, fill=blue!60!white!40, draw=black] (308.74,115.39) .. controls (315.26,115.34) and (320.58,120.58) .. (320.63,127.1) -- (321.17,195.55) .. controls (321.22,202.07) and (315.98,207.39) .. (309.46,207.44) -- (274.06,207.72) .. controls (267.54,207.77) and (262.22,202.53) .. (262.16,196.01) -- (261.63,127.57) .. controls (261.58,121.05) and (266.82,115.72) .. (273.34,115.67) -- cycle ;
%Rounded Rect [id:dp2739897468562962] 
\filldraw[very thick, fill=blue!60!white!40, draw=black]  (242.73,115.86) .. controls (249.25,115.81) and (254.58,121.05) .. (254.63,127.57) -- (255.16,196.01) .. controls (255.22,202.53) and (249.97,207.86) .. (243.46,207.91) -- (208.05,208.19) .. controls (201.54,208.24) and (196.21,203) .. (196.16,196.48) -- (195.62,128.03) .. controls (195.57,121.51) and (200.81,116.19) .. (207.33,116.14) -- cycle ;
%Curve Lines [id:da09849830586458941] 
\draw   (106.25,85.13) .. controls (161.69,86.12) and (134.81,129.47) .. (179.87,132.28) ;
\draw [shift={(181.26,132.35)}, rotate = 182.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3026930486770598] 
\draw    (107.25,232.13) .. controls (162.69,233.12) and (136.79,189.24) .. (181.87,190.31) ;
\draw [shift={(183.26,190.35)}, rotate = 182.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4007844786240109] 
\draw    (105.25,158.13) -- (174.25,158.13) ;
\draw [shift={(176.25,158.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3706975149666767] 
% \draw[thick,black,dashed]    (498,160) -- (541.25,160.13) ;
% \draw [shift={(543.25,160.13)}, rotate = 180.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3706975149666767] 
\draw    (468,160) -- (511.25,160.13) ;
\draw [shift={(513.25,160.13)}, rotate = 180.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Shape: Circle [id:dp9882621263515663] 
% \draw[very thick,black]   (448,160) .. controls (448,146.19) and (459.19,135) .. (473,135) .. controls (486.81,135) and (498,146.19) .. (498,160) .. controls (498,173.81) and (486.81,185) .. (473,185) .. controls (459.19,185) and (448,173.81) .. (448,160) -- cycle ;
%Shape: Circle [id:dp9882621263515663] 
\draw[very thick,black]   (418,160) .. controls (418,146.19) and (429.19,135) .. (443,135) .. controls (456.81,135) and (468,146.19) .. (468,160) .. controls (468,173.81) and (456.81,185) .. (443,185) .. controls (429.19,185) and (418,173.81) .. (418,160) -- cycle ;
%Shape: Circle [id:dp7407174319355243] 
\draw   (80.65,178.57) .. controls (80.64,176.6) and (82.22,175) .. (84.19,175) .. controls (86.16,175) and (87.77,176.6) .. (87.79,178.57) .. controls (87.81,180.54) and (86.23,182.13) .. (84.26,182.13) .. controls (82.29,182.13) and (80.67,180.54) .. (80.65,178.57) -- cycle ;
%Shape: Circle [id:dp41729943435639916] 
\draw   (80.65,194.57) .. controls (80.64,192.6) and (82.22,191) .. (84.19,191) .. controls (86.16,191) and (87.77,192.6) .. (87.79,194.57) .. controls (87.81,196.54) and (86.23,198.13) .. (84.26,198.13) .. controls (82.29,198.13) and (80.67,196.54) .. (80.65,194.57) -- cycle ;
%Shape: Circle [id:dp478255207950242] 
\draw   (80.65,209.57) .. controls (80.64,207.6) and (82.22,206) .. (84.19,206) .. controls (86.16,206) and (87.77,207.6) .. (87.79,209.57) .. controls (87.81,211.54) and (86.23,213.13) .. (84.26,213.13) .. controls (82.29,213.13) and (80.67,211.54) .. (80.65,209.57) -- cycle ;

% Text Node
\draw (55,146.4) node [anchor=north west][inner sep=0.75pt]    {$A_{2}( t)$};
% Text Node
\draw (52,220.4) node [anchor=north west][inner sep=0.75pt]    {$A_{N}( t)$};
% Text Node
\draw (55,76.4) node [anchor=north west][inner sep=0.75pt]    {$A_{1}( t)$};
% Text Node
\draw (425,105.4) node [anchor=north west][inner sep=0.75pt]    {$Geo^{[ X]} /D/1$};
%\draw (428,112.4) node [anchor=north west][inner sep=0.75pt]    {$Geo^{[ X]} /D/1$};

\end{tikzpicture}
}
